Distributed Continual Learning with CoCoA in High-dimensional Linear Regression

We consider estimation under scenarios where the signals of interest exhibit change of characteristics over time. In particular, we consider the continual learning problem where different tasks, e.g., data with different distributions, arrive sequentially and the aim is to perform well on the newly arrived task without performance degradation on the previously seen tasks. In contrast to the continual learning literature focusing on the centralized setting, we investigate the problem from a distributed estimation perspective. We consider the well-established distributed learning algorithm COCOA, which distributes the model parameters and the corresponding features over the network. We provide exact analytical characterization for the generalization error of COCOA under continual learning for linear regression in a range of scenarios, where overparameterization is of particular interest. These analytical results characterize how the generalization error depends on the network structure, the task similarity and the number of tasks, and show how these dependencies are intertwined. In particular, our results show that the generalization error can be significantly reduced by adjusting the network size, where the most favorable network size depends on task similarity and the number of tasks. We present numerical results verifying the theoretical analysis and illustrate the continual learning performance of COCOA with a digit classification task.

==> figures/sysfig.tex <==

%%% M2A: I saved the .mathcha file in this overleaf project/figures. If we want to edit it later on. Should be able to upload it to mathcha.io


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp8246659727317536] 
\draw  [fill={rgb, 255:red, 214; green, 233; blue, 252 }  ,fill opacity=1 ] (6,134) .. controls (6,120.75) and (16.75,110) .. (30,110) -- (102.33,110) .. controls (115.59,110) and (126.33,120.75) .. (126.33,134) -- (126.33,206) .. controls (126.33,219.25) and (115.59,230) .. (102.33,230) -- (30,230) .. controls (16.75,230) and (6,219.25) .. (6,206) -- cycle ;
%Straight Lines [id:da7314999644831381] 
\draw    (69.33,79) -- (69.33,107) ;
\draw [shift={(69.33,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4932539011294952] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (86.33,141) .. controls (106.79,141.93) and (108.23,142) .. (108.33,154.07) ;
\draw [shift={(108.33,157)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da04385588235930138] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (90.46,132.89) .. controls (114.57,132.11) and (117.25,133.84) .. (115.33,154) ;
\draw [shift={(87.33,133)}, rotate = 357.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5178975993386954] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (87.33,199) .. controls (106.86,199) and (109.96,200.73) .. (110.3,188.91) ;
\draw [shift={(110.33,186)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da10012574031018051] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (91.37,206.1) .. controls (118.2,206.98) and (116.33,206.37) .. (116.33,189) ;
\draw [shift={(88.33,206)}, rotate = 1.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp03263194367155697] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (47.33,62.2) .. controls (47.33,59.88) and (49.21,58) .. (51.53,58) -- (87.13,58) .. controls (89.45,58) and (91.33,59.88) .. (91.33,62.2) -- (91.33,74.8) .. controls (91.33,77.12) and (89.45,79) .. (87.13,79) -- (51.53,79) .. controls (49.21,79) and (47.33,77.12) .. (47.33,74.8) -- cycle ;
%Shape: Rectangle [id:dp23149429066300442] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61,146.22) -- (82.33,146.22) -- (82.33,152) -- (61,152) -- cycle ;
%Shape: Rectangle [id:dp44724728885752585] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.46,147.51) -- (66.47,147.51) -- (66.47,149.92) -- (63.46,149.92) -- cycle ;
%Shape: Rectangle [id:dp5865298356421591] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.61,148.38) -- (80.22,148.38) -- (80.22,149.22) -- (75.61,149.22) -- cycle ;
%Shape: Bevel [id:dp2605639281323322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61,128) -- (82.33,128) -- (82.33,146.22) -- (61,146.22) -- cycle ; \draw   (64.64,131.64) -- (78.69,131.64) -- (78.69,142.58) -- (64.64,142.58) -- cycle ; \draw   (61,128) -- (64.64,131.64) ; \draw   (82.33,128) -- (78.69,131.64) ; \draw   (82.33,146.22) -- (78.69,142.58) ; \draw   (61,146.22) -- (64.64,142.58) ;
%Shape: Rectangle [id:dp9192920028077851] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.52,147.51) -- (70.53,147.51) -- (70.53,149.92) -- (67.52,149.92) -- cycle ;

%Shape: Rectangle [id:dp4832983049576203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61,206.22) -- (82.33,206.22) -- (82.33,212) -- (61,212) -- cycle ;
%Shape: Rectangle [id:dp8535892145958675] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.46,207.51) -- (66.47,207.51) -- (66.47,209.92) -- (63.46,209.92) -- cycle ;
%Shape: Rectangle [id:dp5613007762232936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.61,208.38) -- (80.22,208.38) -- (80.22,209.22) -- (75.61,209.22) -- cycle ;
%Shape: Bevel [id:dp9705446573208085] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (61,188) -- (82.33,188) -- (82.33,206.22) -- (61,206.22) -- cycle ; \draw   (64.64,191.64) -- (78.69,191.64) -- (78.69,202.58) -- (64.64,202.58) -- cycle ; \draw   (61,188) -- (64.64,191.64) ; \draw   (82.33,188) -- (78.69,191.64) ; \draw   (82.33,206.22) -- (78.69,202.58) ; \draw   (61,206.22) -- (64.64,202.58) ;
%Shape: Rectangle [id:dp06651859300394891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.52,207.51) -- (70.53,207.51) -- (70.53,209.92) -- (67.52,209.92) -- cycle ;

%Shape: Rectangle [id:dp7005192571116727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,178.22) -- (121.33,178.22) -- (121.33,184) -- (100,184) -- cycle ;
%Shape: Rectangle [id:dp47950189724803005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.46,179.51) -- (105.47,179.51) -- (105.47,181.92) -- (102.46,181.92) -- cycle ;
%Shape: Rectangle [id:dp21804952541409617] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.61,180.38) -- (119.22,180.38) -- (119.22,181.22) -- (114.61,181.22) -- cycle ;
%Shape: Bevel [id:dp6493027113212995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,160) -- (121.33,160) -- (121.33,178.22) -- (100,178.22) -- cycle ; \draw   (103.64,163.64) -- (117.69,163.64) -- (117.69,174.58) -- (103.64,174.58) -- cycle ; \draw   (100,160) -- (103.64,163.64) ; \draw   (121.33,160) -- (117.69,163.64) ; \draw   (121.33,178.22) -- (117.69,174.58) ; \draw   (100,178.22) -- (103.64,174.58) ;
%Shape: Rectangle [id:dp6306808221245359] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.52,179.51) -- (109.53,179.51) -- (109.53,181.92) -- (106.52,181.92) -- cycle ;

%Right Arrow [id:dp6503748325307244] 
\draw   (131,163.25) -- (150.4,163.25) -- (150.4,156) -- (163.33,170.5) -- (150.4,185) -- (150.4,177.75) -- (131,177.75) -- cycle ;
%Right Arrow [id:dp526798893782948] 
\draw   (196,163.25) -- (215.4,163.25) -- (215.4,156) -- (228.33,170.5) -- (215.4,185) -- (215.4,177.75) -- (196,177.75) -- cycle ;
%Rounded Rect [id:dp47030387150657416] 
\draw  [fill={rgb, 255:red, 214; green, 233; blue, 252 }  ,fill opacity=1 ] (232,134) .. controls (232,120.75) and (242.75,110) .. (256,110) -- (328.33,110) .. controls (341.59,110) and (352.33,120.75) .. (352.33,134) -- (352.33,206) .. controls (352.33,219.25) and (341.59,230) .. (328.33,230) -- (256,230) .. controls (242.75,230) and (232,219.25) .. (232,206) -- cycle ;
%Straight Lines [id:da704529803659895] 
\draw    (294.33,79) -- (294.33,107) ;
\draw [shift={(294.33,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da15634976525173916] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.33,141) .. controls (331.79,141.93) and (333.23,142) .. (333.33,154.07) ;
\draw [shift={(333.33,157)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da006162478488550782] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (315.46,132.89) .. controls (339.57,132.11) and (342.25,133.84) .. (340.33,154) ;
\draw [shift={(312.33,133)}, rotate = 357.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5178960175282254] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (312.33,199) .. controls (331.86,199) and (334.96,200.73) .. (335.3,188.91) ;
\draw [shift={(335.33,186)}, rotate = 90] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da3133430281604135] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (316.37,206.1) .. controls (343.2,206.98) and (341.33,206.37) .. (341.33,189) ;
\draw [shift={(313.33,206)}, rotate = 1.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4716079145311225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,146.22) -- (307.33,146.22) -- (307.33,152) -- (286,152) -- cycle ;
%Shape: Rectangle [id:dp5280571261555438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.46,147.51) -- (291.47,147.51) -- (291.47,149.92) -- (288.46,149.92) -- cycle ;
%Shape: Rectangle [id:dp6257490365039968] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.61,148.38) -- (305.22,148.38) -- (305.22,149.22) -- (300.61,149.22) -- cycle ;
%Shape: Bevel [id:dp5701161282720761] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,128) -- (307.33,128) -- (307.33,146.22) -- (286,146.22) -- cycle ; \draw   (289.64,131.64) -- (303.69,131.64) -- (303.69,142.58) -- (289.64,142.58) -- cycle ; \draw   (286,128) -- (289.64,131.64) ; \draw   (307.33,128) -- (303.69,131.64) ; \draw   (307.33,146.22) -- (303.69,142.58) ; \draw   (286,146.22) -- (289.64,142.58) ;
%Shape: Rectangle [id:dp18630267607596207] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.52,147.51) -- (295.53,147.51) -- (295.53,149.92) -- (292.52,149.92) -- cycle ;

%Shape: Rectangle [id:dp07523749629392373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,206.22) -- (307.33,206.22) -- (307.33,212) -- (286,212) -- cycle ;
%Shape: Rectangle [id:dp6557839314065528] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.46,207.51) -- (291.47,207.51) -- (291.47,209.92) -- (288.46,209.92) -- cycle ;
%Shape: Rectangle [id:dp2113377464590258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.61,208.38) -- (305.22,208.38) -- (305.22,209.22) -- (300.61,209.22) -- cycle ;
%Shape: Bevel [id:dp23309453313244455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286,188) -- (307.33,188) -- (307.33,206.22) -- (286,206.22) -- cycle ; \draw   (289.64,191.64) -- (303.69,191.64) -- (303.69,202.58) -- (289.64,202.58) -- cycle ; \draw   (286,188) -- (289.64,191.64) ; \draw   (307.33,188) -- (303.69,191.64) ; \draw   (307.33,206.22) -- (303.69,202.58) ; \draw   (286,206.22) -- (289.64,202.58) ;
%Shape: Rectangle [id:dp6793107540896113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.52,207.51) -- (295.53,207.51) -- (295.53,209.92) -- (292.52,209.92) -- cycle ;

%Shape: Rectangle [id:dp9389249136699755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325,178.22) -- (346.33,178.22) -- (346.33,184) -- (325,184) -- cycle ;
%Shape: Rectangle [id:dp04070459975070628] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.46,179.51) -- (330.47,179.51) -- (330.47,181.92) -- (327.46,181.92) -- cycle ;
%Shape: Rectangle [id:dp2183460273071487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.61,180.38) -- (344.22,180.38) -- (344.22,181.22) -- (339.61,181.22) -- cycle ;
%Shape: Bevel [id:dp7212248468644333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325,160) -- (346.33,160) -- (346.33,178.22) -- (325,178.22) -- cycle ; \draw   (328.64,163.64) -- (342.69,163.64) -- (342.69,174.58) -- (328.64,174.58) -- cycle ; \draw   (325,160) -- (328.64,163.64) ; \draw   (346.33,160) -- (342.69,163.64) ; \draw   (346.33,178.22) -- (342.69,174.58) ; \draw   (325,178.22) -- (328.64,174.58) ;
%Shape: Rectangle [id:dp06614382549240205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.52,179.51) -- (334.53,179.51) -- (334.53,181.92) -- (331.52,181.92) -- cycle ;

%Right Arrow [id:dp2792674625976772] 
\draw   (357,163.25) -- (376.4,163.25) -- (376.4,156) -- (389.33,170.5) -- (376.4,185) -- (376.4,177.75) -- (357,177.75) -- cycle ;
%Rounded Rect [id:dp5671503815558712] 
\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (273.33,62.2) .. controls (273.33,59.88) and (275.21,58) .. (277.53,58) -- (316.13,58) .. controls (318.45,58) and (320.33,59.88) .. (320.33,62.2) -- (320.33,74.8) .. controls (320.33,77.12) and (318.45,79) .. (316.13,79) -- (277.53,79) .. controls (275.21,79) and (273.33,77.12) .. (273.33,74.8) -- cycle ;

% Text Node
\draw (132,121) node [anchor=north west][inner sep=0.75pt]    {$\hat{w}_{1}^{( T_{c})}$};
% Text Node
\draw (165,167) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (185,121) node [anchor=north west][inner sep=0.75pt]    {$\hat{w}_{T-1}^{( T_{c})}$};
% Text Node
\draw (358,121) node [anchor=north west][inner sep=0.75pt]    {$\hat{w}_{T}^{( T_{c})}$};
% Text Node
\draw (11,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k=1$};
% Text Node
\draw (11,188) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k=K$};
% Text Node
\draw (70.51,68.89) node  [font=\footnotesize] [align=left] {Task 1};
% Text Node
\draw (84,85) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{1} ,A_{1}$};
% Text Node
\draw (236,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k=1$};
% Text Node
\draw (236,188) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k=K$};
% Text Node
\draw (295.51,68.89) node  [font=\footnotesize] [align=left] {Task T};
% Text Node
\draw (309,85) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$y_{T} ,A_{T}$};
% Text Node
\draw (68,149) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (293,149) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};

% \draw   (77.33, 110) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}


